Resource Constrained Pathfinding with A* and Negative Weights

Constrained pathfinding is a well-studied, yet challenging network optimisation problem that can be seen in a broad range of real-world applications. Pathfinding with multiple resource limits, which is known as the Resource Constrained Shortest Path Problem (RCSP), aims to plan a cost-optimum path subject to limited usage of resources. Given the recent advances in constrained and multi-criteria search with A*, this paper introduces a new resource constrained search framework on the basis of A* to tackle RCSP in large networks, even in the presence of negative cost and negative resources. We empirically evaluate our new algorithm on a set of large instances and show up to two orders of magnitude faster performance compared to state-of-the-art RCSP algorithms in the literature.

==> Figures/Example.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{tkz-graph}
% \usetikzlibrary{positioning}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.9}
% \usepackage{floatrow}
% \begin{document}
\centering
\begin{tikzpicture}[
roundnode/.style={circle, draw=black,  thick, minimum size=5mm},
roundnode2/.style={circle, draw=red,  thick, minimum size=5mm},
% squarednode/.style={rectangle, draw=red!60, fill=red!5,  thick, minimum size=5mm},
scale=0.75, every node/.style={scale=0.90}]
% [thick,scale=.8, every node/.style={scale=1.1}]
%Nodes

\footnotesize
\node[roundnode,align=center]   at (0, 0) (us)        {$u_s$ \\ (-1,1,0)};
\node[roundnode,align=center]   at (4, 0) (u2)        {$u_2$ \\ (2,2,1)};
\node[roundnode2,align=center]   at (8, 0) (u5)        {$u_5$ \\ \textcolor{white}{(1,0,-2)}};

\node[roundnode,align=center]   at (2, 2) (u3)        {$u_3$ \\ (1,1,1)};
\node[roundnode2,align=center]   at (6, 2) (u4)        {$u_4$ \\ \textcolor{white}{(1,1,0)}};

\node[roundnode,align=center]   at (0, 4) (u1)        {$u_1$ \\ (-2,0,2)};
\node[roundnode,align=center]   at (4, 4) (ug)        {$u_g$ \\ (0,0,0)};
\node[roundnode2,align=center]   at (8, 4) (u6)        {$u_6$ \\ \textcolor{white}{(1,1,-1)}};

% \node[roundnode,align=center]   at (0, 2.75) (start)     {$u_{s}$\\ (3,3)\\ (7,8) };
% \node[roundnode,align=center]   at (-3.25, 0) (s1)        {$u_2$\\ (2,3)\\ (3,4)};
% \node[roundnode,align=center]   at (3.25, 0) (s3)        {$u_1$\\ (3,2)\\ (4,3)};
% \node[roundnode,align=center]   at (0, -2.75) (goal)   {$u_{g}$\\ (0,0)\\ (0,0)};
% \node[roundnode2,align=center,color=gray]   (state)     [left=of goal] {state\\ ${\bf h}^f$\\ ${\bf ub}^f$ };

%Lines
\draw[->,-latex,  thick] (us) edge[auto=right] node{(0,1,-1)} (u2);
\draw[->,-latex,  thick] (us) edge[auto=left] node[midway, above,rotate=90]{(1,1,1)} (u1);
\draw[->,-latex,  thick] (us) edge[auto=left] node[midway, above,rotate=45]{(1,1,1)} (u3);
\draw[->,-latex,  thick] (u1) edge[auto=left] node[midway, above,rotate=-45]{(1,1,1)} (u3);
\draw[->,-latex,  thick] (u1) edge[auto=left] node{(-2,0,3)} (ug);
\draw[->,-latex,  thick] (u2) edge[auto=right] node[midway, above,rotate=-45]{(1,1,1)} (u3);
\draw[->,-latex,  thick] (u3) edge[auto=right] node[midway, above,rotate=45]{(1,1,1)} (ug);

% \draw[->,-latex,  thick] (u2) edge[auto=left] node{(2,1,1)} (ug);
\draw[->,-latex,  thick] (u2) edge[auto=right] node[midway, above,rotate=90]{(2,2,1)} (ug);
\draw[->,-latex,  thick, color = red] (u4) edge[auto=left,] node[midway, above,rotate=-45]{(1,1,1)} (u5);
\draw[->,-latex,  thick, color = red] (u5) edge[auto=right] node[midway, below,rotate=90]{(-3,1,-3)} (u6);
\draw[->,-latex,  thick, color = red] (u6) edge[auto=left] node[midway, above,rotate=45]{(1,1,1)} (u4);

\draw[->,-latex,  thick] (u4) edge[auto=right] node[midway, above,rotate=-45]{(1,1,1)} (ug);
\draw[->,-latex,  thick] (u4) edge[auto=left] node[midway, above,rotate=45]{(1,1,1)} (u2);



\end{tikzpicture}

% \end{document}
